An Analysis of Datasets, Metrics and Models in Keyphrase Generation

Keyphrase generation refers to the task of producing a set of words or phrases that summarises the content of a document. Continuous efforts have been dedicated to this task over the past few years, spreading across multiple lines of research, such as model architectures, data resources, and use-case scenarios. Yet, the current state of keyphrase generation remains unknown as there has been no attempt to review and analyse previous work. In this paper, we bridge this gap by presenting an analysis of over 50 research papers on keyphrase generation, offering a comprehensive overview of recent progress, limitations, and open challenges. Our findings highlight several critical issues in current evaluation practices, such as the concerning similarity among commonly-used benchmark datasets and inconsistencies in metric calculations leading to overestimated performances. Additionally, we address the limited availability of pre-trained models by releasing a strong PLM-based model for keyphrase generation as an effort to facilitate future research.

==> figures/architectures.tex <==
\pgfplotstableread{figures/data/architectures.dat}\architable
    
\begin{tikzpicture}
\begin{axis}[
        ybar stacked,
        ymin=0,
        ymax=15,
        width=\linewidth,
        height=4cm,
        xtick={17,...,24},
        xtick style={draw=none},
        ytick pos=left, 
        ylabel={\# models},
        %x tick label style={font=\small},
        y tick label style={font=\small},
        every node near coord/.append style={font=\footnotesize},
        nodes near coords,
        coordinate style/.condition={meta < 2}{
            opacity=0,
        },
        legend style={at={(0.01,0.99)},legend columns=1,anchor=north west,draw=none,font=\footnotesize},
        legend cell align={left},
    ]

    \addplot [draw=PineGreen, fill=PineGreen!50!white] table [x=year,y=rnn] {\architable};
    \addlegendentry{RNN}
    
    \addplot [draw=Thistle, fill=Thistle!50!white] table [x=year,y=transformers] {\architable};
    \addlegendentry{Transformers}
        % \addplot [fill=blue!60]
        %     table [y=series2, meta=Label, x expr=\coordindex]
        %         {\testdata};
        %             \addlegendentry{series2}
        % \addplot [fill=red!60,nodes near coords,point meta=y]
        %     table [y=series3, meta=Label, x expr=\coordindex]
        %         {\testdata};
        %             \addlegendentry{series3}
\end{axis}
\end{tikzpicture}

==> figures/bart-large-dev.tex <==
\pgfplotstableread{figures/data/bart-large-dev.dat}\barttable

\begin{tikzpicture}

\begin{axis}[
    %scale only axis,
    width=3.5cm,
    height=5cm,
    xmin=0.5, 
    xmax=10.5,
    ymin=24,
    ymax=44,
    xtick pos=bottom,
    ytick pos=left, 
    x tick label style={font=\small},
    y tick label style={font=\small},
    xlabel={\phantom{\# of epochs}},
    ytick={26,30,...,42},
    yticklabel style=RoyalPurple!75!black,
    ytick style=RoyalPurple!75!black,
    legend style={at={(0.01,0.99)},anchor=north west},
    legend style={font=\footnotesize, text=RoyalPurple!75!black, draw=none, text width=3em},
    ]

    \addlegendimage{empty legend}
    \addlegendentry{Present}

    \addplot [opacity=0.5, color=red, dashed] coordinates { (9,24) (9,44) };

    \addplot [opacity=0.5, mark=*, color=RoyalPurple] table [x=epoch,y=prefm] {\barttable};
    \addplot [opacity=0.5, mark=triangle*, color=RoyalPurple] table [x=epoch,y=pref5] {\barttable};
    \addplot [opacity=0.5, mark=+, color=RoyalPurple] table [x=epoch,y=pref10] {\barttable};

    
    
\end{axis}
\end{tikzpicture}
%
\hspace*{-1em}
%
\begin{tikzpicture}
\pgfplotsset{every axis/.style={ymin=0},
                 y axis style/.style={
                            yticklabel style=#1,
                            ylabel style=#1,
                            y axis line style=#1,
                            ytick style=#1}}
\begin{axis}[
    width=3.5cm,
    height=5cm,
    xmin=0.5, 
    xmax=10.5,
    ymin=0,
    %ymax=45,
    ymin=1,
    ymax=11,
    xtick pos=bottom,
    ytick pos=left, 
    x tick label style={font=\small},
    y tick label style={font=\small},
    xlabel={\# of epochs},
    yticklabel style=PineGreen!75!black,
    ytick style=PineGreen!75!black,
    legend style={at={(0.01,0.99)},anchor=north west},
    legend style={font=\footnotesize, text=PineGreen!75!black, draw=none, text width=3em},
    ]

    \addlegendimage{empty legend}
    \addlegendentry{Absent}

    \addplot [opacity=0.5, color=red, dashed] coordinates { (9,1) (9,11) };

    \addplot [opacity=0.5, mark=*, color=PineGreen] table [x=epoch,y=absfm] {\barttable};
    \addplot [opacity=0.5, mark=triangle*, color=PineGreen] table [x=epoch,y=absf5] {\barttable};
    \addplot [opacity=0.5, mark=+, color=PineGreen] table [x=epoch,y=absf10] {\barttable};


    
\end{axis}
\end{tikzpicture}
%
\hspace*{-1em}
%
\begin{tikzpicture}
\pgfplotsset{every axis/.style={ymin=0},
                 y axis style/.style={
                            yticklabel style=#1,
                            ylabel style=#1,
                            y axis line style=#1,
                            ytick style=#1}}
\begin{axis}[
    width=3.5cm,
    height=5cm,
    xmin=0.5, 
    xmax=10.5,
    ymin=23,
    ymax=33,
    xtick pos=bottom,
    ytick pos=left, 
    x tick label style={font=\small},
    y tick label style={font=\small},
    xlabel={\phantom{\# of epochs}},
    yticklabel style=WildStrawberry!75!black,
    ytick style=WildStrawberry!75!black,
    legend style={at={(0.01,0.99)},anchor=north west},
    legend style={font=\footnotesize, text=WildStrawberry!75!black, draw=none, text width=3em},
    ]

    \addlegendimage{empty legend}
    \addlegendentry{Combined}

    \addplot [opacity=0.5, color=red, dashed] coordinates { (9,23) (9,33) };

    \addplot [opacity=0.5, mark=*, color=WildStrawberry] table [x=epoch,y=allfm] {\barttable};
    \addplot [opacity=0.5, mark=triangle*, color=WildStrawberry] table [x=epoch,y=allf5] {\barttable};
    \addplot [opacity=0.5, mark=+, color=WildStrawberry] table [x=epoch,y=allf10] {\barttable};
    
    
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}

% \pgfplotsset{every axis/.style={ymin=0},
%                  y axis style/.style={
%                             yticklabel style=#1,
%                             ylabel style=#1,
%                             y axis line style=#1,
%                             ytick style=#1}}

% % Present
% \begin{axis}[
%     %scale only axis,
%     width=4cm,
%     height=8cm,
%     xmin=0.5, 
%     xmax=10.5,
%     ymin=25,
%     ymax=45,
%     axis y line*=left,
%     xlabel={\# of epochs},
%     ylabel=Present keyphrases (green),
%     y axis style=Thistle!75!black]

%     \addplot [opacity=0.5, mark=*, color=Thistle] table [x=epoch,y=prefm] {\barttable};
%     \addplot [opacity=0.5, mark=*, color=Thistle] table [x=epoch,y=pref5] {\barttable};
%     \addplot [opacity=0.5, mark=*, color=Thistle] table [x=epoch,y=pref10] {\barttable};
    
% \end{axis}

% % Absent
% \begin{axis}[
%     %scale only axis,
%     width=4cm,
%     height=8cm,
%     xmin=0.5, 
%     xmax=10.5,
%     axis y line*=right,
%     xlabel={\# of epochs},
%     ylabel=Absent keyphrases (green),
%     y axis style=LimeGreen!75!black]

%     \addplot [opacity=0.5, mark=*, color=LimeGreen] table [x=epoch,y=absfm] {\barttable};
%     \addplot [opacity=0.5, mark=*, color=LimeGreen] table [x=epoch,y=absf5] {\barttable};
%     \addplot [opacity=0.5, mark=*, color=LimeGreen] table [x=epoch,y=absf10] {\barttable};
% \end{axis}

% \begin{axis}[
%     %scale only axis,
%     red,
%     width=4cm,
%     height=8cm,
%     xmin=0.5, 
%     xmax=10.5,
%     axis y line*=right,
%     axis x line=none,
%     xlabel={\# of epochs},
%     ylabel=Absent keyphrases (green),
%     y axis style=WildStrawberry!75!black]

% \pgfplotsset{every outer y axis line/.style={xshift=2cm}, every tick/.style={xshift=2cm}, every y tick label/.style={xshift=2cm} }
%     \addplot [opacity=0.5, mark=*, color=WildStrawberry] table [x=epoch,y=allfm] {\barttable};
%     \addplot [opacity=0.5, mark=*, color=WildStrawberry] table [x=epoch,y=allf5] {\barttable};
%     \addplot [opacity=0.5, mark=*, color=WildStrawberry] table [x=epoch,y=allf10] {\barttable};
% \end{axis} 



% \end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={\# of epochs},
%     %ylabel={Solubility [g per 100 g water]},
%     xmin=0.5, xmax=10.5,
%     ymin=0, ymax=50,
%     xtick={1,...,10},
%     ytick={0,10,...,50},
%     legend pos=north west,
%     ymajorgrids=true,
%     grid style=dashed,
% ]

% \addplot [opacity=0.5, mark=*, color=Thistle] table [x=epoch,y=prefm] {\barttable};
% %\addplot [opacity=0.5, mark=*, color=Thistle] table [x=epoch,y=pref5] {\barttable};
% %\addplot [opacity=0.5, mark=*, color=Thistle] table [x=epoch,y=pref10] {\barttable};

% \addplot [opacity=0.5, mark=*, color=LimeGreen] table [x=epoch,y=absfm] {\barttable};
% %\addplot [opacity=0.5, mark=*, color=LimeGreen] table [x=epoch,y=absf5] {\barttable};
% %\addplot [opacity=0.5, mark=*, color=LimeGreen] table [x=epoch,y=absf10] {\barttable};


% \addplot [opacity=0.5, mark=*, color=WildStrawberry] table [x=epoch,y=allfm] {\barttable};
% %\addplot [opacity=0.5, mark=*, color=WildStrawberry] table [x=epoch,y=allf5] {\barttable};
% %\addplot [opacity=0.5, mark=*, color=WildStrawberry] table [x=epoch,y=allf10] {\barttable};

% \end{axis}


% \end{tikzpicture}



==> figures/datasets.tex <==
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (4pt,0.6em);},
   },
}

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    legend style={legend columns=1,anchor=north east,draw=none,font=\footnotesize},
    legend cell align={left},
    width=10cm,
    height=5.5cm,
    %enlargelimits=0.15,
    ymin=0,
    ymax=46,
    xmin=-1,
    xmax=13,
    %axis line style={draw=none},
    xtick style={draw=none},
    ytick pos=left, 
    ylabel={\# papers},
    xticklabels={\underline{KP20k},SemEval-2010,Inspec,Krapivin,NUS,\underline{KPTimes},DUC2001,\underline{StackEx (Yuan)},Weibo,StackEx (Wang),Twitter,JPTimes,\underline{OpenKP}},
    xtick={0,...,12},
    nodes near coords, 
	nodes near coords align={vertical},
    x tick label style={rotate=45, anchor=east, font=\small, yshift=-0.1cm, xshift=0.1cm} %, xshift=-0.1cm, yshift=-0.1cm},
    %xtick align=inside,
    %legend style={at={(0.01,0.99)},anchor=north west},
    %legend style={font=\footnotesize, draw=none, text width=3em},
    ]

    \addplot[draw=RoyalPurple, fill=RoyalPurple!50!white, bar shift=0pt] coordinates { (0, 40) };
    \addlegendentry{Scientific abstracts}
    \addplot[draw=RoyalPurple, fill=RoyalPurple!50!white, bar shift=0pt, forget plot] coordinates { (1, 35) };
    \addplot[draw=RoyalPurple, fill=RoyalPurple!50!white, bar shift=0pt, forget plot] coordinates { (2, 35) };
    \addplot[draw=RoyalPurple, fill=RoyalPurple!50!white, bar shift=0pt, forget plot] coordinates { (3, 32) };
    \addplot[draw=RoyalPurple, fill=RoyalPurple!50!white, bar shift=0pt, forget plot] coordinates { (4, 32) };
    \addplot[draw=PineGreen, fill=PineGreen!50!white, bar shift=0pt] coordinates { (5, 9) };
    \addlegendentry{News}
    \addplot[draw=PineGreen, fill=PineGreen!50!white, bar shift=0pt, forget plot] coordinates { (6, 8) };
    \addplot[draw=WildStrawberry, fill=WildStrawberry!50!white, bar shift=0pt] coordinates { (7, 4) };
    \addlegendentry{Social media}
    \addplot[draw=WildStrawberry, fill=WildStrawberry!50!white, bar shift=0pt, forget plot] coordinates { (8, 3) };
    \addplot[draw=WildStrawberry, fill=WildStrawberry!50!white, bar shift=0pt, forget plot] coordinates { (9, 3) };\addplot[draw=WildStrawberry, fill=WildStrawberry!50!white, bar shift=0pt, forget plot] coordinates { (10, 2) };\addplot[draw=PineGreen, fill=PineGreen!50!white, bar shift=0pt, forget plot] coordinates { (11, 2) };
    \addplot[draw=GreenYellow, fill=GreenYellow!50!white, bar shift=0pt] coordinates { (12, 2) };
    \addlegendentry{Web pages}

    % scientific abstracts
    % news
    % social media
    % web pages
    
  \end{axis}
\end{tikzpicture}

% 298k StackEx (Yuan)
% 46,296 / 49,447 Weibo StackEx Twitter

% KP20k 0 40
% Inspec 1 35
% SemEval-2010 2 35
% NUS 3 32
% Krapivin 4 32
% KPTimes 5 9
% DUC2001 6 8
% StackEx (Yuan) 7 4
% Weibo (Wang) 8 3
% StackEx (Wang) 9 3
% Twitter (Wang) 10 2
% JPTimes 11 2
% OpenKP 12 2
% OAGK-100K 13 1
% KPCrowd 14 1
% In-house (Ahmad) 15 1
% KP-biomed 16 1
% FullTextKP 17 1
% LDKP3K 18 1
% LDKP10K 19 1
% EcommerceMKP 20 1
% AcademicMKP 21 1
% silk-nlp 22 1
% silk-astro 23 1
% silk-paleo 24 1
% MetaKP 25 1

==> figures/eval_replication.tex <==


\resizebox{\linewidth}{!}{
\begin{tikzpicture}[tight background]%, show background rectangle]
    \input{figures/measure/pres-fm}
\end{tikzpicture}
}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[tight background]%, show background rectangle]
    \input{figures/measure/pres-f5}
\end{tikzpicture}
}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[tight background]%, show background rectangle]
    \input{figures/measure/abs-fm}
\end{tikzpicture}
}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[tight background]%, show background rectangle]
    \input{figures/measure/abs-f5}
\end{tikzpicture}
}

% \begin{tikzpicture}[tight background, show background rectangle]
%     \input{figures/measure/abs-f5}
% \end{tikzpicture}


==> figures/metrics.tex <==


\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (4pt,0.6em);},
   },
}

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    legend style={legend columns=1,anchor=north east,draw=none,font=\footnotesize},
    legend cell align={left},
    width=10cm,
    height=5.5cm,
    %enlargelimits=0.15,
    ymin=0,
    ymax=40,
    xmin=-1,
    xmax=13,
    %axis line style={draw=none},
    xtick style={draw=none},
    ytick pos=left, 
    ylabel={\# papers},
    xticklabels={},
    xtick={0,...,13},
    nodes near coords, 
	nodes near coords align={vertical},
    xticklabels={$F_1@5$,$F_1@M$,$F_1@M$,$F_1@5$,$F_1@10$,$R@10$,$R@50$,$F_1@O$,$F_1@10$,$F_1@5$,$F_1@M$, $F_1@3$, $mAP$},
    x tick label style={rotate=45, anchor=east, font=\small, yshift=-0.1cm, xshift=0.1cm} %, xshift=-0.1cm, yshift=-0.1cm},
    %xtick align=inside,
    %legend style={at={(0.01,0.99)},anchor=north west},
    %legend style={font=\footnotesize, draw=none, text width=3em},
    ]

    \addplot[draw=RoyalPurple, fill=RoyalPurple!50!white, bar shift=0pt] coordinates { (0, 34) };
    \addlegendentry{Present}
    \addplot[draw=RoyalPurple, fill=RoyalPurple!50!white, bar shift=0pt, forget plot] coordinates { (1, 28) };
    \addplot[draw=PineGreen, fill=PineGreen!50!white, bar shift=0pt] coordinates { (2, 25) };
    \addlegendentry{Absent}
    \addplot[draw=PineGreen, fill=PineGreen!50!white, bar shift=0pt, forget plot] coordinates { (3, 22) };
    \addplot[draw=RoyalPurple, fill=RoyalPurple!50!white, bar shift=0pt, forget plot] coordinates { (4, 13) };
    \addplot[draw=PineGreen, fill=PineGreen!50!white, bar shift=0pt, forget plot] coordinates { (5, 11) };
    \addplot[draw=PineGreen, fill=PineGreen!50!white, bar shift=0pt, forget plot] coordinates { (6, 7) };
    \addplot[draw=RoyalPurple, fill=RoyalPurple!50!white, bar shift=0pt, forget plot] coordinates { (7, 5) };
    \addplot[draw=WildStrawberry, fill=WildStrawberry!50!white, bar shift=0pt] coordinates { (8, 5) };
    \addlegendentry{Combined}
    \addplot[draw=WildStrawberry, fill=WildStrawberry!50!white, bar shift=0pt, forget plot] coordinates { (9, 5) };
    \addplot[draw=WildStrawberry, fill=WildStrawberry!50!white, bar shift=0pt, forget plot] coordinates { (10, 4) };
    \addplot[draw=WildStrawberry, fill=WildStrawberry!50!white, bar shift=0pt, forget plot] coordinates { (11, 3) };
    \addplot[draw=WildStrawberry, fill=WildStrawberry!50!white, bar shift=0pt, forget plot] coordinates { (12, 3) };


% F1@5-present 31
% F1@M-present 23
% F1@M-absent 20
% F1@5-absent 19
% F1@10-present 12
% R@10-absent 11
% R@50-absent 7
% F1@O-present 5
% F1@10-all 4
% F1@5-all 4
% F1@M-all 3
% F1@3-all 3
% MAP-all 3
% F1@O-all 2

% F1@5-present 34
% F1@M-present 28
% F1@M-absent 25
% F1@5-absent 22
% F1@10-present 13
% R@10-absent 11
% R@50-absent 7
% F1@O-present 5
% F1@10-all 5
% F1@5-all 5
% F1@M-all 4
% F1@3-all 3
% MAP-all 3
    
  \end{axis}
\end{tikzpicture}


==> figures/sota-performance.tex <==
\pgfplotstableread{figures/data/kp20k.dat}\datatable

\begin{tikzpicture}
\begin{axis}[
    ymin=0,
    ymax=0.5,
    xmin=-1,
    xmax=52,
    %forget plot style={opacity=0.2},
    width=18cm,
    height=7.5cm,
    xtick pos=bottom,
    ytick pos=left, 
    xtick={0,...,52},
    xticklabels from table={\datatable}{bibkey},
    x tick label style={rotate=90,anchor=east,font=\small},
    legend columns=4,
    %legend pos=north west,
    legend style={at={(0.01,0.99)},anchor=north west},
    legend style={font=\footnotesize, draw=none, text width=3em},
    ]
    %\addplot table [y=ind3] {performance.data};

    \addlegendimage{empty legend}
    \addlegendentry{Present}
    
    \addplot[opacity=0.5, only marks, color=RoyalPurple, mark=*] table [x=number,y=F1@M-present] {figures/data/kp20k.dat};
    \addlegendentry{$F_1@M$~~}
    \addplot[const plot, forget plot, mark=none, color=blue, line width=1pt ] table [x=number,y=bestF1@M-present] {\datatable};

    \addplot[opacity=0.5, only marks, color=Thistle, mark=*] table [x=number,y=F1@5-present] {figures/data/kp20k.dat};
    \addlegendentry{$F_1@5$}
    \addplot[forget plot, const plot, mark=none, color=Thistle, line width=1pt] table [x=number,y=bestF1@5-present] {\datatable};

    \addplot[opacity=0.5,only marks, color=WildStrawberry, mark=*] table [x=number,y=F1@10-present] {figures/data/kp20k.dat};
    \addlegendentry{$F_1@10$}
    \addplot[opacity=0.9, forget plot, const plot, mark=none, color=WildStrawberry, line width=1pt] table [x=number,y=bestF1@10-present] {\datatable};

    \addlegendimage{empty legend}
    \addlegendentry{Absent}

    \addplot[opacity=0.5, only marks, color=PineGreen, mark=*] table [x=number,y=F1@M-absent] {figures/data/kp20k.dat};
    \addlegendentry{$F_1@M$}
    \addplot+[const plot, forget plot, mark=none, color=PineGreen, line width=1pt] table [x=number,y=bestF1@M-absent] {\datatable};

    \addplot[opacity=0.5, only marks, color=LimeGreen, mark=*] table [x=number,y=F1@5-absent] {figures/data/kp20k.dat};
    \addlegendentry{$F_1@5$}
    \addplot[forget plot, const plot, mark=none, color=LimeGreen, line width=1pt] table [x=number,y=bestF1@5-absent] {\datatable};

    \addplot[opacity=0.5, only marks, color=GreenYellow, mark=*] table [x=number,y=R@10-absent] {figures/data/kp20k.dat};
    \addlegendentry{$R@10$}
    \addplot[forget plot, const plot, mark=none, color=GreenYellow, line width=1pt] table [x=number,y=bestR@10-absent] {\datatable};

    %\addplot+[forget plot, only marks, color=red] table [x=number,y=R@10-absent] {figures/data/kp20k.dat};
    %\addplot+[forget plot, const plot, mark=none, color=red] table [x=number,y=bestR@10-absent] {figures/data/kp20k.dat};

    %\legend{$F_1@M$,a,b,c,d,e}

\end{axis}



\end{tikzpicture}


